Clifford and Riemann-Finsler Structures in Geometric Mechanics and Gravity

The book contains a collection of works on Riemann-Cartan and metric-affine manifolds provided with nonlinear connection structure and on generalized Finsler-Lagrange and Cartan-Hamilton geometries and Clifford structures modelled on such manifolds. The choice of material presented has evolved from various applications in modern gravity and geometric mechanics and certain generalizations to noncommutative Riemann-Finsler geometry. The authors develop and use the method of anholonomic frames with associated nonlinear connection structure and apply it to a number of concrete problems: constructing of generic off-diagonal exact solutions, in general, with nontrivial torsion and nonmetricity, possessing noncommutative symmetries and describing black ellipsoid/torus configurations, locally anisotropic wormholes, gravitational solitons and warped factors and investigation of stability of such solutions; classification of Lagrange/ Finsler -- affine spaces; definition of nonholonomic Dirac operators and their applications in commutative and noncommutative Finsler geometry.

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|}
\hline\hline
Space &
\begin{tabular}{l}
\begin{tabular}{l}
N--connection/ \\
N--curvature%
\end{tabular}
\\
\begin{tabular}{l}
metric/ \\
d--metric%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
(d--)connection/ \\
(d-)torsion%
\end{tabular}
&
\begin{tabular}{l}
(d-)curvature/ \\
(d--)nonmetricity%
\end{tabular}
\\ \hline\hline
1. MA &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$\Gamma _{\beta \gamma }^{\alpha }$ \\
$T_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$R_{\ \beta \gamma \tau }^{\alpha }$ \\
$Q_{\alpha \beta \gamma }$%
\end{tabular}
\\ \hline
2. DMA &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$\mathbf{Q}_{\alpha \beta \gamma }$%
\end{tabular}
\\ \hline
3. BA &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack B]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack B]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack B]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack B]}\mathbf{Q}_{\alpha \beta \gamma }=[Q_{iab},Q_{ajk}]$%
\end{tabular}
\\ \hline
4. BAT &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack BT]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack BT]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack BT]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack BT]}\mathbf{Q}_{\alpha \beta \gamma }=[Q_{iab},Q_{ajk}]$%
\end{tabular}
\\ \hline
5. GLA &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$N_{i}^{a},\Omega _{ij}^{a}$%
\end{tabular}
\\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{g}_{[a]}=[g_{ij},h_{kl}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack a]}\mathbf{\Gamma }_{\ \alpha \beta }^{\gamma }$ \\
$^{\lbrack a]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack a]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack a]}\mathbf{Q}_{\alpha \beta \gamma }$%
\end{tabular}
\\ \hline
6. LA &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack cL]}N_{j}^{i},\ ^{[cL]}\Omega _{ij}^{a}$%
\end{tabular}
\\
d--metr.$\mathbf{g}_{\alpha \beta }^{[L]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack b]}\mathbf{\Gamma }_{\ \alpha \beta }^{\gamma }$ \\
$^{\lbrack b]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack b]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack b]}\mathbf{Q}_{\alpha \beta \gamma }=-~^{[b]}\mathbf{D}_{\alpha }%
\mathbf{g}_{\beta \gamma }^{[L]}$%
\end{tabular}
\\ \hline
7. FA &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack F]}N_{j}^{i};\ ^{[F]}\Omega _{ij}^{k}$%
\end{tabular}
\\
d--metr.$\mathbf{g}_{\alpha \beta }^{[F]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack f]}\mathbf{\Gamma }_{\ \alpha \beta }^{\gamma }$ \\
$^{\lbrack f]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack f]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack f]}\mathbf{Q}_{\alpha \beta \gamma }=-~^{[f]}\mathbf{D}_{\alpha }%
\mathbf{g}_{\beta \gamma }^{[F]}$%
\end{tabular}
\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline\hline
Space &
\begin{tabular}{l}
\begin{tabular}{l}
N--connection/ \\
N--curvature%
\end{tabular}
\\
\begin{tabular}{l}
metric/ \\
d--metric%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
(d--)connection/ \\
(d-)torsion%
\end{tabular}
&
\begin{tabular}{l}
(d-)curvature/ \\
(d--)nonmetricity%
\end{tabular}
\\ \hline\hline
1. MDA &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}$ \\
\begin{tabular}{l}
off.d.m. $\check{g}_{\alpha \beta }$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$\check{\Gamma}_{\beta \gamma }^{\alpha }$ \\
$\check{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$\check{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$\check{Q}_{\alpha \beta \gamma }^{\ }=-\check{D}_{\alpha }\check{g}_{\beta
\gamma }$%
\end{tabular}
\\ \hline
2. DMDA &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$\mathbf{\check{Q}}_{\alpha \beta \gamma }$%
\end{tabular}
\\ \hline
3. BDA &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}$ \\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack B]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack B]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack B]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack B]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=[0,\check{Q}%
_{i}^{~ab},\check{Q}_{~jk}^{a},0]$%
\end{tabular}
\\ \hline
4. BDAT &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}$ \\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack BT]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack BT]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack BT]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack BT]}\mathbf{\check{Q}}_{\alpha \beta \gamma }^{[BT]}=[0,\check{Q}%
_{i}^{~ab},\check{Q}_{~jk}^{a},0]$%
\end{tabular}
\\ \hline
5. GHA &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$. \\
$\check{N}_{ia},\check{\Omega}_{iaj}$%
\end{tabular}
\\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{\check{g}}_{[a]}=[g_{ij},\check{h}^{ij}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack a]}\mathbf{\check{\Gamma}}_{\ \alpha \beta }^{\gamma }$ \\
$^{\lbrack a]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack a]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack a]}\mathbf{\check{Q}}_{\alpha \beta \gamma }$%
\end{tabular}
\\ \hline
6. HA &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack H]}\check{N}_{ia},\ ^{[H]}\check{\Omega}_{iaj}$%
\end{tabular}
\\
d--metr.$\mathbf{\check{g}}_{\alpha \beta }^{[H]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack H]}\mathbf{\check{\Gamma}}_{\ \alpha \beta }^{\gamma }$ \\
$^{\lbrack H]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack H]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack H]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=-~^{[H]}\mathbf{%
\check{D}}_{\alpha }\mathbf{\check{g}}_{\beta \gamma }^{[L]}$%
\end{tabular}
\\ \hline
7. CA &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack C]}\check{N}_{ia};\ \ ^{[C]}\check{\Omega}_{iaj}$%
\end{tabular}
\\
d--metr. $\mathbf{\check{g}}_{\alpha \beta }^{[C]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack C]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack C]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}%
$\ $ &
\begin{tabular}{l}
$^{\lbrack C]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack C]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=-~^{[C]}\mathbf{D}%
_{\alpha }\mathbf{g}_{\beta \gamma }^{[C]}$%
\end{tabular}
\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline\hline
Space &
\begin{tabular}{l}
\begin{tabular}{l}
N--connection/ \\
N--curvature%
\end{tabular}
\\
\begin{tabular}{l}
metric/ \\
d--metric%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
(d--)connection/ \\
(d-)torsion%
\end{tabular}
&
\begin{tabular}{l}
(d-)curvature/ \\
(d--)nonmetricity%
\end{tabular}
\\ \hline\hline
1. TMA &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack W]}\Gamma _{\beta \gamma }^{\alpha }$ \\
$^{\lbrack W]}T_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack W]}R_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack W]}Q_{\alpha \beta \gamma }$%
\end{tabular}
\\ \hline
2. DTMA &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack Wa]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack Wa]}\mathbf{Q}_{\alpha \beta \gamma }$%
\end{tabular}
\\ \hline
3. TBA &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WB]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack WB]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WB]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack WB]}\mathbf{Q}_{\alpha \beta \gamma }=[Q_{iab},Q_{ajk}]$%
\end{tabular}
\\ \hline
4. TBAT &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WB\tau ]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack WB\tau ]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WB\tau ]]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack WB\tau ]}\mathbf{Q}_{\alpha \beta \gamma }=[Q_{iab},Q_{ajk}]$%
\end{tabular}
\\ \hline
5. TGLA &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$N_{i}^{a},\Omega _{ij}^{a}$%
\end{tabular}
\\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{g}_{[a]}=[g_{ij},h_{kl}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{\Gamma }_{\ \alpha \beta }^{\gamma }$ \\
$^{\lbrack Wa]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack Wa]}\mathbf{Q}_{\alpha \beta \gamma }$%
\end{tabular}
\\ \hline
6. TLA &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack cL]}N_{j}^{i},\ ^{[cL]}\Omega _{ij}^{a}$%
\end{tabular}
\\
d--metr.$\mathbf{g}_{\alpha \beta }^{[L]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WL]}\mathbf{\Gamma }_{\ \alpha \beta }^{\gamma }$ \\
$^{\lbrack WL]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WL]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$\mathbf{Q}_{\alpha \beta \gamma }=-\mathbf{D}_{\alpha }\mathbf{g}_{\beta
\gamma }^{[L]}$%
\end{tabular}
\\ \hline
7. TFA &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack F]}N_{j}^{i};\ ^{[F]}\Omega _{ij}^{k}$%
\end{tabular}
\\
d--metr.$\mathbf{g}_{\alpha \beta }^{[F]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WF]}\mathbf{\Gamma }_{\ \alpha \beta }^{\gamma }$ \\
$^{\lbrack WF]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WF]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$\mathbf{Q}_{\alpha \beta \gamma }=-\mathbf{D}_{\alpha }\mathbf{g}_{\beta
\gamma }^{[F]}$%
\end{tabular}
\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline\hline
Space &
\begin{tabular}{l}
\begin{tabular}{l}
N--connection/ \\
N--curvature%
\end{tabular}
\\
\begin{tabular}{l}
metric/ \\
d--metric%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
(d--)connection/ \\
(d-)torsion%
\end{tabular}
&
\begin{tabular}{l}
(d-)curvature/ \\
(d--)nonmetricity%
\end{tabular}
\\ \hline\hline
1. TMDA &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}=\delta _{\lbrack i}\check{N}_{j]a}$ \\
\begin{tabular}{l}
off.d.m. $\check{g}_{\alpha \beta }$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack W]}\check{\Gamma}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack W]}\check{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$\check{R}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$\check{Q}_{\alpha \beta \gamma }^{\ }$%
\end{tabular}
\\ \hline
2. DTMDA &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}=\delta _{\lbrack i}\check{N}_{j]a}$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack Wa]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack Wa]}\mathbf{\check{Q}}_{\alpha \beta \gamma }$%
\end{tabular}
\\ \hline
3. TBDA &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}=\delta _{\lbrack i}\check{N}_{j]a}$ \\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WB]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack WB]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack B]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack B]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=[\check{Q}_{i}^{~ab},%
\check{Q}_{~jk}^{a}]$%
\end{tabular}
\\ \hline
4. TDBAT &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}=\delta _{\lbrack i}\check{N}_{j]a}$ \\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WB\tau ]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack WB\tau ]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WB\tau ]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }=0$
\\
$^{\lbrack WB\tau ]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=[\check{Q}%
_{i}^{~ab},\check{Q}_{~jk}^{a}]$%
\end{tabular}
\\ \hline
5. TDGHA &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$. \\
$\check{N}_{ia},\check{\Omega}_{iaj}$%
\end{tabular}
\\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ij}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack Wa]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack a]}\mathbf{\check{Q}}_{\alpha \beta \gamma }$%
\end{tabular}
\\ \hline
6. TDHA &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack H]}\check{N}_{ia},\ ^{[H]}\check{\Omega}_{iaj}$%
\end{tabular}
\\
d--metr.$\mathbf{\check{g}}_{\alpha \beta }^{[H]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WH]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack WH]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WH]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack H]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=-~^{[H]}\mathbf{%
\check{D}}_{\alpha }\mathbf{\check{g}}_{\beta \gamma }^{[L]}$%
\end{tabular}
\\ \hline
7. TDCA &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack C]}\check{N}_{ia};\ \ ^{[C]}\check{\Omega}_{iaj}$%
\end{tabular}
\\
d--metr. $\mathbf{\check{g}}_{\alpha \beta }^{[C]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack CW]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack CW]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack CW]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack CW]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=-~^{[CW]}\mathbf{%
\check{D}}_{\alpha }\mathbf{\check{g}}_{\beta \gamma }^{[C]}$%
\end{tabular}
\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline\hline
Space &
\begin{tabular}{l}
\begin{tabular}{l}
N--connection/ \\
N--curvature%
\end{tabular}
\\
\begin{tabular}{l}
metric/ \\
d--metric%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
(d--)connection/ \\
(d-)torsion%
\end{tabular}
&
\begin{tabular}{l}
(d-)curvature/ \\
(d--)nonmetricity%
\end{tabular}
\\ \hline\hline
1. MAVB &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a},$off.d.m \\
vect.bundle \\
\begin{tabular}{l}
$g_{\alpha \beta },$ total space \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$\Gamma _{\beta \gamma }^{\alpha },$ total space \\
$T_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$R_{\ \beta \gamma \tau }^{\alpha }$ \\
$%
\begin{tabular}{l}
$Q_{\alpha \beta \gamma }=0;$ \\
$Q_{\alpha \beta \gamma }\neq 0$ \\
for MA str.%
\end{tabular}%
$%
\end{tabular}
\\ \hline
2. DMAVB &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$%
\begin{tabular}{l}
$\mathbf{Q}_{\alpha \beta \gamma }=0;$ \\
$\mathbf{Q}_{\alpha \beta \gamma }\neq 0$ \\
for DMA str.%
\end{tabular}%
$%
\end{tabular}
\\ \hline
3. BMATB &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack B]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack B]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack B]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack B]}\mathbf{Q}_{\alpha \beta \gamma }=[Q_{iab},Q_{ajk}]$%
\end{tabular}
\\ \hline
4. BMATBT &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack BT]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack BT]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack BT]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack BT]}\mathbf{Q}_{\alpha \beta \gamma }=[Q_{iab},Q_{ajk}]$%
\end{tabular}
\\ \hline
5. GLMAB &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$N_{i}^{a},\Omega _{ij}^{a}$%
\end{tabular}
\\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{g}_{[gL]}=[g_{ij},h_{kl}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$\widehat{\mathbf{\Gamma }}_{\beta \gamma }^{\alpha },\mathbf{\Gamma }%
_{\beta \gamma }^{\alpha }$ \\
$\widehat{\mathbf{T}}_{\ \beta \gamma }^{\alpha },\mathbf{T}_{\beta \gamma
}^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$\widehat{\mathbf{R}}_{\ \beta \gamma \tau }^{\alpha },\mathbf{R}_{\ \beta
\gamma \tau }^{\alpha }$ \\
\begin{tabular}{l}
$\widehat{\mathbf{Q}}_{\alpha \beta \gamma }=0$ \\
$\mathbf{Q}_{\alpha \beta \gamma }\neq 0$%
\end{tabular}%
\end{tabular}
\\ \hline
6. LMAB &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack L]}N_{i}^{a},\ ^{[L]}\Omega _{ij}^{a}$%
\end{tabular}
\\
\begin{tabular}{l}
d--metr.$\mathbf{g}_{\alpha \beta }^{[L]}=$ \\
$\lbrack g_{ij}^{[L]}=\frac{1}{2}\frac{\partial ^{2}L^{2}}{\partial
y^{i}\partial y^{j}}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$\ ^{[L]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$^{^{\lbrack b]}}\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$%
\end{tabular}
\\
\begin{tabular}{l}
$\ ^{[L]}\mathbf{T}_{\ \beta \gamma }^{\alpha },$ \\
$^{\lbrack b]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$\ ^{[L]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$\ ^{[b]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$%
\end{tabular}
\\
\begin{tabular}{l}
$\ ^{[L]}\mathbf{Q}_{\alpha \beta \gamma }=0\ $ \\
$\ ^{[b]}\mathbf{Q}_{\alpha \beta \gamma }\neq 0$%
\end{tabular}%
\end{tabular}
\\ \hline
7. FMAB &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack F]}N_{j}^{i};\ ^{[F]}\Omega _{ij}^{k}$%
\end{tabular}
\\
\begin{tabular}{l}
d--metr.$\mathbf{g}_{\alpha \beta }^{[F]}=$ \\
$\lbrack g_{ij}^{[F]}=\frac{1}{2}\frac{\partial ^{2}F^{2}}{\partial
y^{i}\partial y^{j}}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$^{\lbrack F]}\widehat{\mathbf{\Gamma }}_{\ \beta \gamma }^{\alpha }$ \\
$\ ^{[f]}\mathbf{\Gamma }_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
\\
\begin{tabular}{l}
$\ ^{[F]}\widehat{\mathbf{T}}_{\ \beta \gamma }^{\alpha }$ \\
$\ ^{[f]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$\ ^{[F]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$\ ^{[f]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$%
\end{tabular}
\\
\begin{tabular}{l}
$\ ^{[F]}\mathbf{Q}_{\alpha \beta \gamma }=0$ \\
$\ ^{[f]}\mathbf{Q}_{\alpha \beta \gamma }\neq 0$%
\end{tabular}%
\end{tabular}
\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline\hline
Space &
\begin{tabular}{l}
\begin{tabular}{l}
N--connection/ \\
N--curvature%
\end{tabular}
\\
\begin{tabular}{l}
metric/ \\
d--metric%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
(d--)connection/ \\
(d-)torsion%
\end{tabular}
&
\begin{tabular}{l}
(d-)curvature/ \\
(d--)nonmetricity%
\end{tabular}
\\ \hline\hline
1. MADVB &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}$ \\
total space \\
\begin{tabular}{l}
off.d.m. $\check{g}_{\alpha \beta }$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$\check{\Gamma}_{\beta \gamma }^{\alpha }$ \\
$\check{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$\check{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$\check{Q}_{\alpha \beta \gamma }^{\ }=-\check{D}_{\alpha }\check{g}_{\beta
\gamma }$%
\end{tabular}
\\ \hline
2. DMADVB &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$\mathbf{\check{Q}}_{\alpha \beta \gamma }$%
\end{tabular}
\\ \hline
3. BMADB &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack B]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack B]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack B]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack B]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=[\check{Q}_{i}^{~ab},%
\check{Q}_{~jk}^{a}]$%
\end{tabular}
\\ \hline
4. BMADBT &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack BT]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack BT]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack BT]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack BT]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=[\check{Q}%
_{i}^{~ab},\check{Q}_{~jk}^{a}]$%
\end{tabular}
\\ \hline
5. GMAHB &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$\check{N}_{ia},\check{\Omega}_{iaj}$%
\end{tabular}
\\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack a]}\mathbf{\check{\Gamma}}_{\ \alpha \beta }^{\gamma },^{[GH]}%
\mathbf{\check{\Gamma}}_{\ \alpha \beta }^{\gamma }$ \\
$^{\lbrack a]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha },^{[GH]}\mathbf{%
\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack a]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha },^{[GH]}%
\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack a]}\mathbf{\check{Q}}_{\alpha \beta \gamma }\neq 0$ \\
$^{\lbrack H]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=0$%
\end{tabular}
\\ \hline
6. MAHB &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack H]}\check{N}_{ia},\ ^{[H]}\check{\Omega}_{iaj}$%
\end{tabular}
\\
d--metr.$\mathbf{\check{g}}_{\alpha \beta }^{[H]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack H]}\mathbf{\check{\Gamma}}_{\ \alpha \beta }^{\gamma },\mathbf{%
\check{\Gamma}}_{\ \alpha \beta }^{\gamma }$ \\
$^{\lbrack H]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha },\mathbf{%
\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack H]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha },\mathbf{%
\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack H]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=0$ \\
$\mathbf{\check{Q}}_{\alpha \beta \gamma }\neq 0$%
\end{tabular}
\\ \hline
7. MACB &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack C]}\check{N}_{ia};\ \ ^{[C]}\check{\Omega}_{iaj}$%
\end{tabular}
\\
d--metr. $\mathbf{\check{g}}_{\alpha \beta }^{[C]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack C]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha },\mathbf{%
\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack C]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha },\mathbf{%
\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack C]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha },\mathbf{%
\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack C]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=0$ \\
$^{\lbrack C]}\mathbf{\check{Q}}_{\alpha \beta \gamma }\neq 0$%
\end{tabular}
\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline\hline
Space &
\begin{tabular}{l}
\begin{tabular}{l}
N--connection/ \\
N--curvature%
\end{tabular}
\\
\begin{tabular}{l}
metric/ \\
d--metric%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
(d--)connection/ \\
(d-)torsion%
\end{tabular}
&
\begin{tabular}{l}
(d-)curvature/ \\
(d--)nonmetricity%
\end{tabular}
\\ \hline\hline
1. MADVB &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}$ \\
total space \\
\begin{tabular}{l}
off.d.m. $\check{g}_{\alpha \beta }$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$\check{\Gamma}_{\beta \gamma }^{\alpha }$ \\
$\check{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$\check{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$\check{Q}_{\alpha \beta \gamma }^{\ }=-\check{D}_{\alpha }\check{g}_{\beta
\gamma }$%
\end{tabular}
\\ \hline
2. DMADVB &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$\mathbf{\check{Q}}_{\alpha \beta \gamma }$%
\end{tabular}
\\ \hline
3. BMADB &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack B]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack B]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack B]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack B]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=[\check{Q}_{i}^{~ab},%
\check{Q}_{~jk}^{a}]$%
\end{tabular}
\\ \hline
4. BMADBT &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack BT]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack BT]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack BT]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack BT]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=[\check{Q}%
_{i}^{~ab},\check{Q}_{~jk}^{a}]$%
\end{tabular}
\\ \hline
5. GMAHB &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$\check{N}_{ia},\check{\Omega}_{iaj}$%
\end{tabular}
\\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack a]}\mathbf{\check{\Gamma}}_{\ \alpha \beta }^{\gamma },^{[GH]}%
\mathbf{\check{\Gamma}}_{\ \alpha \beta }^{\gamma }$ \\
$^{\lbrack a]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha },^{[GH]}\mathbf{%
\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack a]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha },^{[GH]}%
\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack a]}\mathbf{\check{Q}}_{\alpha \beta \gamma }\neq 0$ \\
$^{\lbrack H]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=0$%
\end{tabular}
\\ \hline
6. MAHB &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack H]}\check{N}_{ia},\ ^{[H]}\check{\Omega}_{iaj}$%
\end{tabular}
\\
d--metr.$\mathbf{\check{g}}_{\alpha \beta }^{[H]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack H]}\mathbf{\check{\Gamma}}_{\ \alpha \beta }^{\gamma },\mathbf{%
\check{\Gamma}}_{\ \alpha \beta }^{\gamma }$ \\
$^{\lbrack H]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha },\mathbf{%
\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack H]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha },\mathbf{%
\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack H]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=0$ \\
$\mathbf{\check{Q}}_{\alpha \beta \gamma }\neq 0$%
\end{tabular}
\\ \hline
7. MACB &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack C]}\check{N}_{ia};\ \ ^{[C]}\check{\Omega}_{iaj}$%
\end{tabular}
\\
d--metr. $\mathbf{\check{g}}_{\alpha \beta }^{[C]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack C]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha },\mathbf{%
\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack C]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha },\mathbf{%
\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack C]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha },\mathbf{%
\check{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack C]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=0$ \\
$^{\lbrack C]}\mathbf{\check{Q}}_{\alpha \beta \gamma }\neq 0$%
\end{tabular}
\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline\hline
Space &
\begin{tabular}{l}
\begin{tabular}{l}
N--connection/ \\
N--curvature%
\end{tabular}
\\
\begin{tabular}{l}
metric/ \\
d--metric%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
(d--)connection/ \\
(d-)torsion%
\end{tabular}
&
\begin{tabular}{l}
(d-)curvature/ \\
(d--)nonmetricity%
\end{tabular}
\\ \hline\hline
1. TDVB &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}=\delta _{\lbrack i}\check{N}_{j]a}$ \\
\begin{tabular}{l}
$\check{g}_{\alpha \beta },$ d. vect. b. \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}],$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack W]}\check{\Gamma}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack W]}\check{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$\check{R}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$\check{Q}_{\alpha \beta \gamma }^{\ }$%
\end{tabular}
\\ \hline
2. DTDVB &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}=\delta _{\lbrack i}\check{N}_{j]a}$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack Wa]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack Wa]}\mathbf{\check{Q}}_{\alpha \beta \gamma }$%
\end{tabular}
\\ \hline
3. TBDVB &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}=\delta _{\lbrack i}\check{N}_{j]a}$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WB]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack WB]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WB]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack WB]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=[\check{Q}_{iab},%
\check{Q}_{ajk}]$%
\end{tabular}
\\ \hline
4. TBDVB &
\begin{tabular}{l}
$\check{N}_{ai},\check{\Omega}_{iaj}=\delta _{\lbrack i}\check{N}_{j]a}$ \\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WB\tau ]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack WB\tau ]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WB\tau ]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }=0$
\\
$^{\lbrack WB\tau ]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=[\check{Q}%
_{iab},\check{Q}_{ajk}]$%
\end{tabular}
\\ \hline
5. TGH &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$\check{N}_{ia},\check{\Omega}_{iaj},$ \\
d. tan. b.%
\end{tabular}
\\
$\mathbf{\check{g}}_{\alpha \beta }=[g_{ij},\check{h}^{ij}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack Wa]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack Wa]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=0$%
\end{tabular}
\\ \hline
6. TH &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack H]}\check{N}_{ia},\ ^{[H]}\check{\Omega}_{iaj}$%
\end{tabular}
\\
d--metr.$\mathbf{\check{g}}_{\alpha \beta }^{[H]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WH]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack WH]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WH]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack WH]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=0$%
\end{tabular}
\\ \hline
7. TC &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$. \\
$^{\lbrack C]}\check{N}_{ia};\ \ ^{[C]}\check{\Omega}_{iaj}$%
\end{tabular}
\\
d--metr. $\mathbf{\check{g}}_{\alpha \beta }^{[C]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack CW]}\mathbf{\check{\Gamma}}_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack CW]}\mathbf{\check{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack CW]}\mathbf{\check{R}}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack CW]}\mathbf{\check{Q}}_{\alpha \beta \gamma }=0$%
\end{tabular}
\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline\hline
Space &
\begin{tabular}{l}
\begin{tabular}{l}
N--connection/ \\
N--curvature%
\end{tabular}
\\
\begin{tabular}{l}
metric/ \\
d--metric%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
(d--)connection/ \\
(d-)torsion%
\end{tabular}
&
\begin{tabular}{l}
(d-)curvature/ \\
(d--)nonmetricity%
\end{tabular}
\\ \hline\hline
1. RC &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$\Gamma _{\beta \gamma }^{\alpha }$ \\
$T_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$R_{\ \beta \gamma \tau }^{\alpha }$ \\
$Q_{\alpha \beta \gamma }=0$%
\end{tabular}
\\ \hline
2. DRC &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$\mathbf{Q}_{\alpha \beta \gamma }=0$%
\end{tabular}
\\ \hline
3. BRC &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
\begin{tabular}{l}
off diag. $g_{\alpha \beta },$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack B]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack B]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack B]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack B]}\mathbf{Q}_{\alpha \beta \gamma }=[Q_{iab},Q_{ajk}]$%
\end{tabular}
\\ \hline
4. BRCT &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
\begin{tabular}{l}
off diag. $g_{\alpha \beta },$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack BT]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack BT]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack BT]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack BT]}\mathbf{Q}_{\alpha \beta \gamma }=[Q_{iab},Q_{ajk}]$%
\end{tabular}
\\ \hline
5. GLRC &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$N_{i}^{a},\Omega _{ij}^{a}$%
\end{tabular}
\\
\begin{tabular}{l}
off diag. $g_{\alpha \beta },$ \\
$\mathbf{g}_{[a]}=[g_{ij},h_{kl}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack a]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack a]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack a]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack a]}\mathbf{Q}_{\alpha \beta \gamma }=0$%
\end{tabular}
\\ \hline
6. LRC &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack cL]}N_{j}^{i},\ ^{[cL]}\Omega _{ij}^{a}$%
\end{tabular}
\\
d--metr.$\mathbf{g}_{\alpha \beta }^{[L]}$%
\end{tabular}
&
\begin{tabular}{l}
$\mathbf{\hat{\Gamma}}_{\ \alpha \beta }^{\gamma }$ \\
$\mathbf{\hat{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$\mathbf{\hat{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$\mathbf{\hat{Q}}_{\alpha \beta \gamma }=0$%
\end{tabular}
\\ \hline
7. FRC &
\begin{tabular}{l}
\begin{tabular}{l}
$\ \dim i=\dim a$. \\
$^{\lbrack F]}N_{j}^{i};\ ^{[F]}\Omega _{ij}^{k}$%
\end{tabular}
\\
d--metr.$\mathbf{g}_{\alpha \beta }^{[F]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack F]}\widehat{\mathbf{\Gamma }}_{\ \beta \gamma }^{\alpha }$ \\
$^{\lbrack F]}\widehat{\mathbf{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}%
$\ $ &
\begin{tabular}{l}
$^{\lbrack F]}\mathbf{\hat{R}}_{\ \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack F]}\mathbf{\hat{Q}}_{\alpha \beta \gamma }=0$%
\end{tabular}
\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline\hline
Space &
\begin{tabular}{l}
\begin{tabular}{l}
N--connection/ \\
N--curvature%
\end{tabular}
\\
\begin{tabular}{l}
metric/ \\
d--metric%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
(d--)connection/ \\
(d-)torsion%
\end{tabular}
&
\begin{tabular}{l}
(d-)curvature/ \\
(d--)nonmetricity%
\end{tabular}
\\ \hline\hline
1. pR &
\begin{tabular}{l}
\begin{tabular}{l}
$N_{i}^{a}$, off-d.metr. \\
$\Omega _{ij}^{a}=0,\neq 0$%
\end{tabular}
\\
\begin{tabular}{l}
$g_{\alpha \beta },$ $\mathbf{g}_{\alpha \beta }=$ \\
$\lbrack g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$\bigtriangledown =[\Gamma _{\bigtriangledown \beta \gamma }^{\alpha }]$ \\
$\widehat{\mathbf{D}}=[\widehat{\mathbf{\Gamma }}_{\beta \gamma }^{\alpha }]$%
\end{tabular}
\\
\begin{tabular}{l}
$T_{\bigtriangledown \ \beta \gamma }^{\alpha }=0$ \\
$\widehat{\mathbf{T}}_{\ \beta \gamma }^{\alpha }\neq 0$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$R_{\ \bigtriangledown \beta \gamma \tau }^{\alpha }$ \\
$\widehat{\mathbf{R}}_{\ \beta \gamma \tau }^{\alpha }$%
\end{tabular}
\\
$%
\begin{tabular}{l}
$Q_{\alpha \beta \gamma }^{\bigtriangledown }=0$ \\
$\widehat{\mathbf{Q}}_{\alpha \beta \gamma }=0$%
\end{tabular}%
$%
\end{tabular}
\\ \hline
2. DpR &
\begin{tabular}{l}
\begin{tabular}{l}
$N_{i}^{a}$, off-d.metr. \\
$\Omega _{ij}^{a}=0,\neq 0$%
\end{tabular}
\\
\begin{tabular}{l}
$g_{\alpha \beta },$ $\mathbf{g}_{\alpha \beta }=$ \\
$\lbrack g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$\bigtriangledown =[\Gamma _{\bigtriangledown \beta \gamma }^{\alpha }]$ \\
$\mathbf{D}=[\mathbf{\Gamma }_{\beta \gamma }^{\alpha }]$%
\end{tabular}
\\
\begin{tabular}{l}
$T_{\bigtriangledown \ \beta \gamma }^{\alpha }=0$ \\
$\mathbf{T}_{\ \beta \gamma }^{\alpha }\neq 0$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$R_{\ \bigtriangledown \beta \gamma \tau }^{\alpha }$ \\
$\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$%
\end{tabular}
\\
$%
\begin{tabular}{l}
$Q_{\alpha \beta \gamma }^{\bigtriangledown }=0$ \\
$\mathbf{Q}_{\alpha \beta \gamma }=0$%
\end{tabular}%
$%
\end{tabular}
\\ \hline
3. pRB &
\begin{tabular}{l}
\begin{tabular}{l}
$N_{i}^{a}$, off-d.metr. \\
$\Omega _{ij}^{a}=0,\neq 0$%
\end{tabular}
\\
\begin{tabular}{l}
$g_{\alpha \beta },$ $\mathbf{g}_{\alpha \beta }=$ \\
$\lbrack g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$\bigtriangledown =[\Gamma _{\bigtriangledown \beta \gamma }^{\alpha }]$ \\
$^{\lbrack B]}\mathbf{D}=[\ ^{[B]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha
}] $%
\end{tabular}
\\
\begin{tabular}{l}
$T_{\bigtriangledown \ \beta \gamma }^{\alpha }=0$ \\
$^{\lbrack B]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$R_{\ \bigtriangledown \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack B]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$%
\end{tabular}
\\
$%
\begin{tabular}{l}
$Q_{\alpha \beta \gamma }^{\bigtriangledown }=0$ \\
$^{\lbrack B]}\mathbf{Q}_{\alpha \beta \gamma }\neq 0$%
\end{tabular}%
$%
\end{tabular}
\\ \hline
4. pRBT &
\begin{tabular}{l}
\begin{tabular}{l}
$N_{i}^{a}$, off-d.metr. \\
$\Omega _{ij}^{a}=0,\neq 0$%
\end{tabular}
\\
\begin{tabular}{l}
$g_{\alpha \beta },$ $\mathbf{g}_{\alpha \beta }=$ \\
$\lbrack g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$\bigtriangledown =[\Gamma _{\bigtriangledown \beta \gamma }^{\alpha }]$ \\
$^{\lbrack BT]}\mathbf{D}=[^{[BT]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha
}] $%
\end{tabular}
\\
\begin{tabular}{l}
$T_{\bigtriangledown \ \beta \gamma }^{\alpha }=0$ \\
$^{\lbrack BT]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$R_{\ \bigtriangledown \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack BT]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$%
\end{tabular}
\\
$%
\begin{tabular}{l}
$Q_{\alpha \beta \gamma }^{\bigtriangledown }=0$ \\
$^{\lbrack BT]}\mathbf{Q}_{\alpha \beta \gamma }\neq 0$%
\end{tabular}%
$%
\end{tabular}
\\ \hline
5. pRGL &
\begin{tabular}{l}
\begin{tabular}{l}
$N_{i}^{a};\dim i=\dim a$ \\
$\Omega _{ij}^{a}=0,\neq 0$%
\end{tabular}
\\
\begin{tabular}{l}
$\mathbf{g}_{\alpha \beta }=$ \\
$\lbrack g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$\bigtriangledown =[\Gamma _{\bigtriangledown \beta \gamma }^{\alpha }]$ \\
$\widehat{\mathbf{D}}=[\widehat{\mathbf{\Gamma }}_{\beta \gamma }^{\alpha }]$%
\end{tabular}
\\
\begin{tabular}{l}
$T_{\bigtriangledown \ \beta \gamma }^{\alpha }=0$ \\
$\widehat{\mathbf{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$R_{\ \bigtriangledown \beta \gamma \tau }^{\alpha }$ \\
$\widehat{\mathbf{R}}_{\ \beta \gamma \tau }^{\alpha }$%
\end{tabular}
\\
$%
\begin{tabular}{l}
$Q_{\alpha \beta \gamma }^{\bigtriangledown }=0$ \\
$\widehat{\mathbf{Q}}_{\alpha \beta \gamma }=0$%
\end{tabular}%
$%
\end{tabular}
\\ \hline
6. pRL &
\begin{tabular}{l}
\begin{tabular}{l}
$^{\lbrack L]}N_{i}^{a};\dim i=\dim a$ \\
$^{\lbrack L]}\Omega _{ij}^{a}=0,\neq 0$%
\end{tabular}
\\
\begin{tabular}{l}
$\mathbf{g}_{\alpha \beta }^{[L]}=[g_{ij}^{[L]},g_{ij}^{[L]}]$ \\
$\lbrack g_{ij}^{[L]}=\frac{1}{2}\frac{\partial ^{2}L^{2}}{\partial
y^{i}\partial y^{j}}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$\bigtriangledown =[\Gamma _{\bigtriangledown \beta \gamma }^{\alpha }]$ \\
$^{\lbrack L]}\mathbf{D}=[\ ^{[L]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha
}] $%
\end{tabular}
\\
\begin{tabular}{l}
$T_{\bigtriangledown \ \beta \gamma }^{\alpha }=0$ \\
$^{\lbrack L]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$R_{\ \bigtriangledown \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack L]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }$%
\end{tabular}
\\
$%
\begin{tabular}{l}
$Q_{\alpha \beta \gamma }^{\bigtriangledown }=0$ \\
$^{\lbrack L]}\mathbf{Q}_{\alpha \beta \gamma }=0$%
\end{tabular}%
$%
\end{tabular}
\\ \hline
7. pRF &
\begin{tabular}{l}
\begin{tabular}{l}
$^{\lbrack F]}N_{i}^{a};\dim i=\dim a$ \\
$^{\lbrack F]}\Omega _{ij}^{a}=0,\neq 0$%
\end{tabular}
\\
\begin{tabular}{l}
$\mathbf{g}_{\alpha \beta }^{[F]}=[g_{ij}^{[F]}]$ \\
$\lbrack g_{ij}^{[F]}=\frac{1}{2}\frac{\partial ^{2}F^{2}}{\partial
y^{i}\partial y^{j}}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$\bigtriangledown =[\Gamma _{\bigtriangledown \beta \gamma }^{\alpha }]$ \\
$^{\lbrack F]}\widehat{\mathbf{D}}=[\ ^{[F]}\widehat{\mathbf{\Gamma }}_{\
\beta \gamma }^{\alpha }]$%
\end{tabular}
\\
\begin{tabular}{l}
$T_{\bigtriangledown \ \beta \gamma }^{\alpha }=0$ \\
$^{\lbrack F]}\widehat{\mathbf{T}}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
\begin{tabular}{l}
$R_{\ \bigtriangledown \beta \gamma \tau }^{\alpha }$ \\
$^{\lbrack F]}\mathbf{\hat{R}}_{\ \beta \gamma \tau }^{\alpha }$%
\end{tabular}
\\
$%
\begin{tabular}{l}
$Q_{\alpha \beta \gamma }^{\bigtriangledown }=0$ \\
$^{\lbrack F]}\widehat{\mathbf{Q}}_{\alpha \beta \gamma }=0$%
\end{tabular}%
$%
\end{tabular}
\\ \hline\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline\hline
Space &
\begin{tabular}{l}
\begin{tabular}{l}
N--connection/ \\
N--curvature%
\end{tabular}
\\
\begin{tabular}{l}
metric/ \\
d--metric%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
(d--)connection/ \\
(d-)torsion%
\end{tabular}
&
\begin{tabular}{l}
(d-)curvature/ \\
(d--)nonmetricity%
\end{tabular}
\\ \hline\hline
1. T &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
\begin{tabular}{l}
off.d.m. $g_{\alpha \beta },$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack W]}\Gamma _{\beta \gamma }^{\alpha }$ \\
$^{\lbrack W]}T_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$R_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$Q_{\alpha \beta \gamma }=0$%
\end{tabular}
\\ \hline
2. DT &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack Wa]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack Wa]}\mathbf{Q}_{\alpha \beta \gamma }=0$%
\end{tabular}
\\ \hline
3. TB &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WB]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack WB]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WB]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack WB]}\mathbf{Q}_{\alpha \beta \gamma }=[Q_{iab},Q_{ajk}]$%
\end{tabular}
\\ \hline
4. TBT &
\begin{tabular}{l}
$N_{i}^{a},\Omega _{ij}^{a}$ \\
$\mathbf{g}_{\alpha \beta }=[g_{ij},h_{ab}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WB\tau ]}\mathbf{\Gamma }_{\beta \gamma }^{\alpha }$ \\
$^{\lbrack WB\tau ]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WB\tau ]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack WB\tau ]}\mathbf{Q}_{\alpha \beta \gamma }=[Q_{iab},Q_{ajk}]$%
\end{tabular}
\\ \hline
5. TGL &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$N_{i}^{a},\Omega _{ij}^{a}$%
\end{tabular}
\\
$\mathbf{g}_{[a]}=[g_{ij},h_{kl}]$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{\Gamma }_{\ \alpha \beta }^{\gamma }$ \\
$^{\lbrack Wa]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack Wa]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack Wa]}\mathbf{Q}_{\alpha \beta \gamma }=0$%
\end{tabular}
\\ \hline
6. TL &
\begin{tabular}{l}
\begin{tabular}{l}
$\dim i=\dim a$ \\
$^{\lbrack cL]}N_{j}^{i},\ ^{[cL]}\Omega _{ij}^{a}$%
\end{tabular}
\\
d--metr.$\mathbf{g}_{\alpha \beta }^{[L]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WL]}\mathbf{\Gamma }_{\ \alpha \beta }^{\gamma }$ \\
$^{\lbrack WL]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WL]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack WL]}\mathbf{Q}_{\alpha \beta \gamma }=0$%
\end{tabular}
\\ \hline
7. TF &
\begin{tabular}{l}
\begin{tabular}{l}
$\ \dim i=\dim a$ \\
$^{\lbrack F]}N_{j}^{i};\ ^{[F]}\Omega _{ij}^{k}$%
\end{tabular}
\\
d--metr.$\mathbf{g}_{\alpha \beta }^{[F]}$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WF]}\mathbf{\Gamma }_{\ \alpha \beta }^{\gamma }$ \\
$^{\lbrack WF]}\mathbf{T}_{\ \beta \gamma }^{\alpha }$%
\end{tabular}
&
\begin{tabular}{l}
$^{\lbrack WF]}\mathbf{R}_{\ \beta \gamma \tau }^{\alpha }=0$ \\
$^{\lbrack WF]}\mathbf{Q}_{\alpha \beta \gamma }=0$%
\end{tabular}
